Public Health Policy: COVID-19 Epidemic and SEIR Model with Asymptomatic Viral Carriers

We measure the effect of different public health regulations to the spread of COVID-19, based on a SEIRA model -- a SEIR model including asymptomatic transmissions. The cumulative confirmed cases and death show nonlinear positive relationship with the value of asymptomatic rate. Based on this model, we analyze the inhibit effects to COVID-19 of three types of public health policies, i.e. isolation of laboratory confirmed cases, general personal protection and quarantine (lock-down). The simulations conclude that the isolation display limited effects to the asymptomatic viral carriers. The general personal protection and quarantine perform similar effects when the their percentages of participants are same. When the total proportion of asymptomatic, mild symptomatic and neglected patients is 40%, only depends on isolation policy may lead to an additional 75% infections, compared with general personal protection or quarantine with an efficiency 80%. At end, we provide seven recommendations of public health intervention before and during an aerial transmitted epidemic (COVID-19).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

